Mobile-Cloud Inference for Collaborative Intelligence

As AI applications for mobile devices become more prevalent, there is an increasing need for faster execution and lower energy consumption for deep learning model inference. Historically, the models run on mobile devices have been smaller and simpler in comparison to large state-of-the-art research models, which can only run on the cloud. However, cloud-only inference has drawbacks such as increased network bandwidth consumption and higher latency. In addition, cloud-only inference requires the input data (images, audio) to be fully transferred to the cloud, creating concerns about potential privacy breaches. There is an alternative approach: shared mobile-cloud inference. Partial inference is performed on the mobile in order to reduce the dimensionality of the input data and arrive at a compact feature tensor, which is a latent space representation of the input signal. The feature tensor is then transmitted to the server for further inference. This strategy can reduce inference latency, energy consumption, and network bandwidth usage, as well as provide privacy protection, because the original signal never leaves the mobile. Further performance gain can be achieved by compressing the feature tensor before its transmission.

==> tikz/graph_cut.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{
  arrows.meta,
  hobby,
  shapes,
}

\begin{document}

\tikzstyle{block} = [
  rectangle,
  draw,
]

\tikzstyle{cutvx} = [
  rectangle,
  draw,
  red,
]

\tikzstyle{terminal} = [
  rectangle,
  draw,
]

\tikzstyle{line} = [draw, thick, -latex]
\tikzstyle{bendleft} = [bend left=15]
\tikzstyle{bendright} = [bend right=15]
\tikzstyle{cutvertexcut} = [semithick, dashed]
\tikzstyle{stcut} = [thick, dotted]
\tikzstyle{hobbycut} = [stcut, use Hobby shortcut, out angle=0, in angle=180]
\tikzstyle{ta} = [tension in=2]
\tikzstyle{tb} = [tension out=2]

\begin{tikzpicture}[node distance=1.0cm, auto]
  \node[terminal] (input) {Input};
  \node[cutvx, below of=input] (A) {BN};
  \node[cutvx, below of=A] (B) {Conv};
  \node[cutvx, below of=B] (C) {ReLU};
  \node[block, below of=C, shift={(180:1)}] (d1_L1) {Conv};
  \node[block, below of=C, shift={(0:1)}, shift={(-90:1)}] (d1_R1) {Conv};
  \node[block, below of=d1_L1] (d1_L2) {ReLU};
  \node[block, below of=d1_L2] (d1_L3) {Conv};
  \node[cutvx, below of=d1_L3, shift={(0:1)}] (add1) {Add};
  \node[block, below of=add1, shift={(180:1)}] (d2_L1) {Conv};
  \node[block, below of=add1, shift={(0:1)}, shift={(-90:1)}] (d2_R1) {Conv};
  \node[block, below of=d2_L1] (d2_L2) {ReLU};
  \node[block, below of=d2_L2] (d2_L3) {Conv};
  \node[cutvx, below of=d2_L3, shift={(0:1)}] (add2) {Add};
  \node[cutvx, below of=add2] (fc) {FC};
  \node[terminal, below of=fc] (output) {Output};

  \path[line] (input) -- (A);
  \path[line] (A) -- (B);
  \path[line] (B) -- (C);
  \path[line] (C) edge [bendright] (d1_L1);
  \path[line] (C) edge [bendleft] (d1_R1);
  \path[line] (d1_L1) -- (d1_L2);
  \path[line] (d1_L2) -- (d1_L3);
  \path[line] (d1_L3) edge [bendright] (add1);
  \path[line] (d1_R1) edge [bendleft] (add1);
  \path[line] (add1) edge [bendright] (d2_L1);
  \path[line] (add1) edge [bendleft] (d2_R1);
  \path[line] (d2_L1) -- (d2_L2);
  \path[line] (d2_L2) -- (d2_L3);
  \path[line] (d2_L3) edge [bendright] (add2);
  \path[line] (d2_R1) edge [bendleft] (add2);
  \path[line] (add2) -- (fc);
  \path[line] (fc) -- (output);

  \draw[cutvertexcut] (-2, -1.5)  -- (2, -1.5);
  \draw[cutvertexcut] (-2, -2.5)  -- (2, -2.5);
  \draw[cutvertexcut] (-2, -3.5)  -- (2, -3.5);
  \draw[cutvertexcut] (-2, -7.5)  -- (2, -7.5);
  \draw[cutvertexcut] (-2, -11.5) -- (2, -11.5);
  \draw[cutvertexcut] (-2, -12.5) -- (2, -12.5);

  \draw[stcut]        (-2, -0.5)  -- (2, -0.5);

  \draw[hobbycut, yshift=-4cm]
    (-2, -0.5) .. ([ta]-0.5, -0.4) .. (0, -0.25) .. ([tb]0.5, -0.1) .. (2, 0);
  \draw[hobbycut, yshift=-4cm]
    (-2, -1.5) .. ([ta]-0.5, -1.4) .. (0, -0.75) .. ([tb]0.5, -0.2) .. (2, 0);
  \draw[hobbycut, yshift=-4cm]
    (-2, -2.5) .. ([ta]-0.5, -2.4) .. (0, -1.25) .. ([tb]0.5, -0.3) .. (2, 0);
  \draw[hobbycut, yshift=-4cm]
    (-2, -0.5) .. ([ta]-0.5, -0.6) .. (0, -1.25) .. ([tb]0.5, -1.8) .. (2, -2);
  \draw[hobbycut, yshift=-4cm]
    (-2, -1.5) .. ([ta]-0.5, -1.6) .. (0, -1.75) .. ([tb]0.5, -1.9) .. (2, -2);
  \draw[hobbycut, yshift=-4cm]
    (-2, -2.5) .. ([ta]-0.5, -2.4) .. (0, -2.25) .. ([tb]0.5, -2.1) .. (2, -2);

  \draw[hobbycut, yshift=-8cm]
    (-2, -0.5) .. ([ta]-0.5, -0.4) .. (0, -0.25) .. ([tb]0.5, -0.1) .. (2, 0);
  \draw[hobbycut, yshift=-8cm]
    (-2, -1.5) .. ([ta]-0.5, -1.4) .. (0, -0.75) .. ([tb]0.5, -0.2) .. (2, 0);
  \draw[hobbycut, yshift=-8cm]
    (-2, -2.5) .. ([ta]-0.5, -2.4) .. (0, -1.25) .. ([tb]0.5, -0.3) .. (2, 0);
  \draw[hobbycut, yshift=-8cm]
    (-2, -0.5) .. ([ta]-0.5, -0.6) .. (0, -1.25) .. ([tb]0.5, -1.8) .. (2, -2);
  \draw[hobbycut, yshift=-8cm]
    (-2, -1.5) .. ([ta]-0.5, -1.6) .. (0, -1.75) .. ([tb]0.5, -1.9) .. (2, -2);
  \draw[hobbycut, yshift=-8cm]
    (-2, -2.5) .. ([ta]-0.5, -2.4) .. (0, -2.25) .. ([tb]0.5, -2.1) .. (2, -2);
\end{tikzpicture}

\end{document}


==> tikz/latency_vs_bandwidth.tex <==
\documentclass[tikz]{standalone}

\usepackage{fp}
\usepackage{tikz}

\usetikzlibrary{
  shapes,
}

\begin{document}

\def\sc{1.2}

\tikzstyle{client} = [magenta]
\tikzstyle{shared} = [orange!95!black!90!red]
\tikzstyle{server} = [cyan]
\tikzstyle{rtt} = [gray, dashed]
\tikzstyle{intervalcol} = [orange!20!black]

\tikzstyle{arrow} = [
  ->,
  ultra thick,
]

\tikzstyle{label} = [
  inner ysep=1em,
  align=center,
]

\tikzstyle{funcline} = [
  ultra thick,
  smooth,
]

\tikzstyle{function} = [
  funcline,
  scale=\sc,
  variable=\x,
]

\tikzstyle{dot} = [
  circle,
  fill,
]

\tikzstyle{interval} = [
  intervalcol,
  scale=0.8,
  align=center,
]

% Parameters
\def\rtt{0.3}
\def\dc{0.0} \def\bc{3.0}
\def\dl{3.5} \def\bl{1.1}
\def\ds{7.5} \def\bs{0.8}

% Intersection points
\FPeval{\xc}{(2 * ln((\dc - \dl) / (\bl - \bc)) / ln(10))}
\FPeval{\xs}{(2 * ln((\ds - \dl) / (\bl - \bs)) / ln(10))}
\FPeval{\yc}{(\dl * pow(-\xc / 2, 10) + \bl)}
\FPeval{\ys}{(\dl * pow(-\xs / 2, 10) + \bl)}

% SAGE Math calculations
% server = ds * 10**-(x / 2) + bs
% shared = dl * 10**-(x / 2) + bl
% client = bc
% x1 = (client - shared).solve(x)[0].rhs().n()
% x2 = (server - shared).solve(x)[0].rhs().n()
% print(sc * x1, sc * shared.subs({x: x1}))
% print(sc * x2, sc * shared.subs({x: x2}))

\begin{tikzpicture}
  \renewcommand{\baselinestretch}{0.8}

  \draw[function, client, domain=0.00:2.8] plot (2 * \x, {\dc * 10^-\x + \bc});
  \draw[function, shared, domain=0.10:2.8] plot (2 * \x, {\dl * 10^-\x + \bl});
  \draw[function, server, domain=0.38:2.8] plot (2 * \x, {\ds * 10^-\x + \bs});
  \draw[function, rtt,    domain=0.00:2.8] plot (2 * \x, \rtt);

  \node[client] at (7.5, 3.60) {client};
  \node[shared] at (7.5, 1.38) {shared};
  \node[server] at (7.5, 0.96) {server};

  \filldraw[shared] ({\xc * \sc}, {\yc * \sc}) circle (4pt);
  \filldraw[shared] ({\xs * \sc}, {\ys * \sc}) circle (4pt);

  \draw[funcline, shared] ({\xc * \sc}, {\yc * \sc}) -- ({\xc * \sc}, 0);
  \draw[funcline, shared] ({\xs * \sc}, {\ys * \sc}) -- ({\xs * \sc}, 0);
  \draw[funcline, intervalcol, |-|] ({\xc * \sc}, -0.5) -- ({\xs * \sc}, -0.5);
  \node[interval] at ({(\xc + \xs) / 2 * \sc}, -1.2)
    {interval where \\ shared inference \\ is fastest};

  \node[rtt]    at (-0.6, {\rtt * 1.2}) {RTT};
  \node[client] at (-0.6, {\bc  * 1.2}) {$I_c^{\; (c)}$};
  \node at (0.0, -0.5) {0};
  \node at (7.0, -0.5) {$\infty$};

  \draw[arrow] (0, 0) -- (0, 5) node[label, above] {Total \\ inference time};
  \draw[arrow] (0, 0) -- (7, 0) node[label, right] {Bandwidth};
\end{tikzpicture}

\end{document}


==> tikz/pipeline.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{
  arrows.meta,
  calc,
  shapes,
}

\begin{document}

\tikzstyle{block} = [
  rectangle,
  fill=cyan!20!white,
  minimum height=4em,
  rounded corners,
  text centered,
  text width=6.5em
]

\tikzstyle{terminal} = [
  ellipse,
  fill=red!60!blue!20!white,
  minimum height=4em,
  text centered,
  text width=4.5em
]

\tikzstyle{arrow} = [draw, -latex, very thick, color=black!35]
\tikzstyle{bracestyle} = [draw, very thick, color=black!35]
\tikzstyle{divider} = [draw, dotted, very thick, color=black!35]
\tikzstyle{label} = [color=black!70]
\tikzstyle{bracelabel} = [label, font=\large, rotate=90, anchor=south]
\tikzstyle{smalllabel} = [color=black!60, font=\small]

\begin{tikzpicture}[node distance=2.5cm, auto]
  \node at (-3, 1) {};
  \node at (3, -16) {};

  \node[terminal] (input) {Input signal};
  \node[block, below of=input] (preprocess) {Preprocess};
  \node[block, below of=preprocess] (inference_client) {Client inference};
  \node[block, below of=inference_client] (postencoder) {Postencoder};
  \node[block, below of=postencoder] (predecoder) {Predecoder};
  \node[block, below of=predecoder] (inference_server) {Server inference};
  \node[terminal, below of=inference_server] (output) {Output signal};

  \path[arrow] (input) -- (preprocess);
  \path[arrow] (preprocess) -- (inference_client);
  \path[arrow] (inference_client) -- (postencoder);
  \path[arrow] (postencoder) -- (predecoder);
  \path[arrow] (predecoder) -- (inference_server);
  \path[arrow] (inference_server) -- (output);

  \node (network_a_west) at ($(postencoder.west)!0.5!(predecoder.west)$) {};
  \node (network_a_east) at ($(postencoder.east)!0.5!(predecoder.east)$) {};
  \node[smalllabel] (network_a) at ($(network_a_west) - (1, 0)$) {Network};
  \path[divider] ($(network_a_west)$) -- ($(network_a_east)$);

  \node (network_b_west) at ($(inference_server.west)!0.5!(output.west)$) {};
  \node (network_b_east) at ($(inference_server.east)!0.5!(output.east)$) {};
  \node[smalllabel] (network_b) at ($(network_b_west) - (1, 0)$) {Network};
  \path[divider] ($(network_b_west)$) -- ($(network_b_east)$);

  \node (client_a) at ($(-0.75, 0) + (preprocess.west)$) {};
  \node (client_b) at ($(-0.75, 0) + (postencoder.west)$) {};
  \node[bracelabel] at
    ($(client_a)!0.5!(client_b) + (-0.40, 0)$) {Client};
  \path[bracestyle]
    ($(client_a) + (0.25, 0)$) --
    ($(client_a)$) --
    ($(client_a)!0.5!(client_b)$) --
    ($(client_a)!0.5!(client_b) + (-0.25, 0)$) --
    ($(client_a)!0.5!(client_b)$) --
    ($(client_b)$) --
    ($(client_b) + (0.25, 0)$);

  \node (server_a) at ($(-0.75, 0) + (predecoder.west)$) {};
  \node (server_b) at ($(-0.75, 0) + (inference_server.west)$) {};
  \node[bracelabel] at
    ($(server_a)!0.5!(server_b) + (-0.40, 0)$) {Server};
  \path[bracestyle]
    ($(server_a) + (0.25, 0)$) --
    ($(server_a)$) --
    ($(server_a)!0.5!(server_b)$) --
    ($(server_a)!0.5!(server_b) + (-0.25, 0)$) --
    ($(server_a)!0.5!(server_b)$) --
    ($(server_b)$) --
    ($(server_b) + (0.25, 0)$);
\end{tikzpicture}

\end{document}


==> tikz/strategies/client.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{
  arrows.meta,
  calc,
}

\begin{document}

\input{common.tex}

\begin{tikzpicture}
  % Reference nodes
  \node[item] (I) at (1.0, 1.0) {};
  \node[wide] (C) at ($(I) + (\itemx + \arrowx + \widex, 0.0)$) {};
  \node[item] (O) at ($(C) + (\widex + \arrowx + \itemx, 0.0)$) {};

  % Outer borders
  \draw[draw=none]
    ($(I.north west)+(-0.1,0.4)$) rectangle ($(O.south east)+(0.1,-1.0)$);

  % Descriptions
  \coordinate (descoff) at (0, -0.6);
  \node[description] at ($(I.south)+(descoff)$) {Input \\ image};
  \node[description] at ($(C.south)+(descoff)$) {Client-side \\ model};
  \node[description] at ($(O.south)+(descoff)$) {Output \\ label};

  % Underlines
  \coordinate (ulpad) at (0.0, -0.1);
  \draw[black!30] ($(I.south west)+(ulpad)$) -- ($(I.south east)+(ulpad)$);
  \draw[black!30] ($(C.south west)+(ulpad)$) -- ($(C.south east)+(ulpad)$);
  \draw[black!30] ($(O.south west)+(ulpad)$) -- ($(O.south east)+(ulpad)$);

  % Feed arrows
  \coordinate (arrpad) at (0.3, 0);
  \draw[feedarrow] ($(I.east)+(arrpad)$) to ($(C.west)-(arrpad)$);
  \draw[feedarrow] ($(C.east)+(arrpad)$) to ($(O.west)-(arrpad)$);

  % Input/output frames
  \coordinate (framepad) at (0.2, 0.2);
  \draw ($(I.south west)+(framepad)$) rectangle ($(I.north east)-(framepad)$);
  \draw ($(O.south west)+(framepad)$) rectangle ($(O.north east)-(framepad)$);

  % Model
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{0.2}{0.1}{1.4}
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{0.6}{0.2}{1.0}
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{1.1}{0.4}{0.6}
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{1.8}{0.8}{0.2}

  % Input frame contents
  \node[draw=none, fill=none] at (I)
    {\includegraphics[width=1.2cm,height=1.2cm,keepaspectratio]{\flowerpath}};

  % Output frame contents
  \node[label] at (O) {"flower"};
\end{tikzpicture}

\end{document}


==> tikz/strategies/server.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{
  arrows.meta,
  calc,
}

\begin{document}

\input{common.tex}

\begin{tikzpicture}
  % Reference nodes
  \node[item] (I) at (1.0, 1.0) {};
  \node[item] (N) at ($(I) + (\itemx + \arrowx + \itemx, 0.0)$) {};
  \node[wide] (S) at ($(N) + (\itemx + \padx   + \widex, 0.0)$) {};
  \node[item] (O) at ($(S) + (\widex + \arrowx + \itemx, 0.0)$) {};

  % Outer borders
  \draw[draw=none]
    ($(I.north west)+(-0.1,0.4)$) rectangle ($(O.south east)+(0.1,-1.0)$);

  % Descriptions
  \coordinate (descoff) at (0, -0.6);
  \node[description] at ($(I.south)+(descoff)$) {Input \\ image};
  \node[description] at ($(N.south)+(descoff)$) {Network \\ transmission};
  \node[description] at ($(S.south)+(descoff)$) {Server-side \\ model};
  \node[description] at ($(O.south)+(descoff)$) {Output \\ label};

  % Underlines
  \coordinate (ulpad) at (0.0, -0.1);
  \draw[black!30] ($(I.south west)+(ulpad)$) -- ($(I.south east)+(ulpad)$);
  \draw[black!30] ($(N.south west)+(ulpad)$) -- ($(N.south east)+(ulpad)$);
  \draw[black!30] ($(S.south west)+(ulpad)$) -- ($(S.south east)+(ulpad)$);
  \draw[black!30] ($(O.south west)+(ulpad)$) -- ($(O.south east)+(ulpad)$);

  % Feed arrows
  \coordinate (arrpad) at (0.3, 0);
  \draw[feedarrow] ($(I.east)+(arrpad)$) to ($(N.west)-(arrpad)$);
  \draw[feedarrow] ($(S.east)+(arrpad)$) to ($(O.west)-(arrpad)$);

  % Input/output frames
  \coordinate (framepad) at (0.2, 0.2);
  \draw ($(I.south west)+(framepad)$) rectangle ($(I.north east)-(framepad)$);
  \draw ($(O.south west)+(framepad)$) rectangle ($(O.north east)-(framepad)$);

  % Network transmission
  \draw[signal, shift={(N.west)}]
    (0.0, 0) --
    plot [signalplot, xshift=0.2cm, x=1.6cm, y=1.0cm] (\x, {signal(\x)}) --
    (2.0, 0);

  % Model
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{0.2}{0.1}{1.4}
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{0.6}{0.2}{1.0}
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{1.1}{0.4}{0.6}
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{1.8}{0.8}{0.2}

  % Input frame contents
  \node[draw=none, fill=none] at (I)
    {\includegraphics[width=1.2cm,height=1.2cm,keepaspectratio]{\flowerpath}};

  % Output frame contents
  \node[label] at (O) {"flower"};
\end{tikzpicture}

\end{document}


==> tikz/strategies/shared.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{
  arrows.meta,
  calc,
}

\begin{document}

\input{common.tex}

\begin{tikzpicture}
  % Reference nodes
  \node[item] (I) at (1.0, 1.0) {};
  \node[item] (C) at ($(I) + (\itemx + \arrowx + \itemx, 0.0)$) {};
  \node[item] (N) at ($(C) + (\itemx + \padx   + \itemx, 0.0)$) {};
  \node[item] (S) at ($(N) + (\itemx + \padx   + \itemx, 0.0)$) {};
  \node[item] (O) at ($(S) + (\itemx + \arrowx + \itemx, 0.0)$) {};

  % Outer borders
  \draw[draw=none]
    ($(I.north west)+(-0.1,0.4)$) rectangle ($(O.south east)+(0.1,-1.0)$);

  % Descriptions
  \coordinate (descoff) at (0, -0.6);
  \node[description] at ($(I.south)+(descoff)$) {Input \\ image};
  \node[description] at ($(C.south)+(descoff)$) {Client-side \\ model};
  \node[description] at ($(N.south)+(descoff)$) {Network \\ transmission};
  \node[description] at ($(S.south)+(descoff)$) {Server-side \\ model};
  \node[description] at ($(O.south)+(descoff)$) {Output \\ label};

  % Underlines
  \coordinate (ulpad) at (0.0, -0.1);
  \draw[black!30] ($(I.south west)+(ulpad)$) -- ($(I.south east)+(ulpad)$);
  \draw[black!30] ($(C.south west)+(ulpad)$) -- ($(C.south east)+(ulpad)$);
  \draw[black!30] ($(N.south west)+(ulpad)$) -- ($(N.south east)+(ulpad)$);
  \draw[black!30] ($(S.south west)+(ulpad)$) -- ($(S.south east)+(ulpad)$);
  \draw[black!30] ($(O.south west)+(ulpad)$) -- ($(O.south east)+(ulpad)$);

  % Feed arrows
  \coordinate (arrpad) at (0.3, 0);
  \draw[feedarrow] ($(I.east)+(arrpad)$) to ($(C.west)-(arrpad)$);
  \draw[feedarrow] ($(S.east)+(arrpad)$) to ($(O.west)-(arrpad)$);

  % Input/output frames
  \coordinate (framepad) at (0.2, 0.2);
  \draw ($(I.south west)+(framepad)$) rectangle ($(I.north east)-(framepad)$);
  \draw ($(O.south west)+(framepad)$) rectangle ($(O.north east)-(framepad)$);

  % Network transmission
  \draw[signal, shift={(N.west)}]
    (0.0, 0) --
    plot [signalplot, xshift=0.2cm, x=1.6cm, y=1.0cm] (\x, {signal(\x)}) --
    (2.0, 0);

  % Model
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{0.2}{0.1}{1.4}
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{0.6}{0.2}{1.0}
  \layercube[shift={($(C.west)+(0.0,-0.2)$)}]{1.1}{0.4}{0.6}
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{0.2}{0.4}{0.6}
  \layercube[shift={($(S.west)+(0.0,-0.2)$)}]{0.9}{0.8}{0.2}

  % Input frame contents
  \node[draw=none, fill=none] at (I)
    {\includegraphics[width=1.2cm,height=1.2cm,keepaspectratio]{\flowerpath}};

  % Output frame contents
  \node[label] at (O) {"flower"};
\end{tikzpicture}

\end{document}

